A Fast Heuristic Search Approach for Energy-Optimal Profile Routing for Electric Vehicles

We study the energy-optimal shortest path problem for electric vehicles (EVs) in large-scale road networks, where recuperated energy along downhill segments introduces negative energy costs. While traditional point-to-point pathfinding algorithms for EVs assume a known initial energy level, many real-world scenarios involving uncertainty in available energy require planning optimal paths for all possible initial energy levels, a task known as energy-optimal profile search. Existing solutions typically rely on specialized profile-merging procedures within a label-correcting framework that results in searching over complex profiles. In this paper, we propose a simple yet effective label-setting approach based on multi-objective A* search, which employs a novel profile dominance rule to avoid generating and handling complex profiles. We develop four variants of our method and evaluate them on real-world road networks enriched with realistic energy consumption data. Experimental results demonstrate that our energy profile A* search achieves performance comparable to energy-optimal A* with a known initial energy level.

==> Figures/heuristic.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick]
% unit
\SetGraphUnit{3} 
% styles
\GraphInit[vstyle=Normal] 
\SetVertexNormal[Shape=circle,MinSize=1cm,LineWidth =1pt]
\tikzset{VertexStyle/.append style = {font=\large\bfseries},thick} 
% vertices  
\Vertex[L=$v$]{v} 
\SOWE[L=$u$](v){u} 
\SOEA[L=$\mathit{goal}$](v){goal} 
\draw[->,black] (u) to node [sloped,above] {$cost_{red}(u,v)$} node[sloped,below]{$l_{uv}$} (v);
\draw[dashed][->,black] (u) to node [above] {$h_e(u)$} node[below]{$h_d(u)$} (goal);
\draw[dashed][->,black] (v) to node [sloped,above] {$h_e(v)$} node[sloped,below]{$h_d(v)$} (goal);  
\end{tikzpicture}
